Computation of classical and $v$-adic $L$-series of $t$-motives

We design an algorithm for computing the $L$-series associated to an Anderson $t$-motives, exhibiting quasilinear complexity with respect to the target precision. Based on experiments, we conjecture that the order of vanishing at $T=1$ of the $v$-adic $L$-series of a given Anderson $t$-motive with good reduction does not depend on the finite place $v$.

==> benchmark.tex <==
\begin{tikzpicture}[scale=1.5]
\draw[-latex] (1.597,-3.175)--(8.597,-3.175);
\node[right, scale=0.7] at (8.597,-3.175) { precision };
\draw (1.297,-2.875)--(1.297,3.774);
\draw (1.257,-2.000)--(1.337,-2.000);
\node[left, scale=0.7] at (1.257,-2.000) { $10$ms };
\draw[thin, dotted, black!50] (1.847, -2.000)--(8.347, -2.000);
\draw (1.257,-1.000)--(1.337,-1.000);
\node[left, scale=0.7] at (1.257,-1.000) { $100$ms };
\draw[thin, dotted, black!50] (1.847, -1.000)--(8.347, -1.000);
\draw (1.257,0.000)--(1.337,0.000);
\node[left, scale=0.7] at (1.257,0.000) { $1$s };
\draw[thin, dotted, black!50] (1.847, 0.000)--(8.347, 0.000);
\draw (1.257,1.000)--(1.337,1.000);
\node[left, scale=0.7] at (1.257,1.000) { $10$s };
\draw[thin, dotted, black!50] (1.847, 1.000)--(8.347, 1.000);
\draw (1.257,2.000)--(1.337,2.000);
\node[left, scale=0.7] at (1.257,2.000) { $100$s };
\draw[thin, dotted, black!50] (1.847, 2.000)--(7.597, 2.000);
\draw (1.257,3.000)--(1.337,3.000);
\node[left, scale=0.7] at (1.257,3.000) { $1000$s };
\draw[thin, dotted, black!50] (1.847, 3.000)--(7.597, 3.000);
\begin{scope}[xshift=8.097cm, yshift=2.774cm]
\begin{scope}[color=black]
\fill (-0.040, -0.040) rectangle (0.040,0.040);
\fill (0.260, -0.040) rectangle (0.340,0.040);
\draw (0, 0.000)--(0.3, 0.000);
\node[right,scale=0.9] at (0.4, 0.000) { place at infinity };\end{scope}
\begin{scope}[color=blue]
\fill (-0.040, 0.260) rectangle (0.040,0.340);
\fill (0.260, 0.260) rectangle (0.340,0.340);
\draw (0, 0.300)--(0.3, 0.300);
\node[right,scale=0.9] at (0.4, 0.300) { place of degree $1$ };\end{scope}
\begin{scope}[color=red]
\fill (-0.040, 0.560) rectangle (0.040,0.640);
\fill (0.260, 0.560) rectangle (0.340,0.640);
\draw (0, 0.600)--(0.3, 0.600);
\node[right,scale=0.9] at (0.4, 0.600) { place of degree $2$ };\end{scope}
\end{scope}
\begin{scope}[color=black]
\fill (2.057, -2.415) rectangle (2.137,-2.335);
\fill (2.960, -2.353) rectangle (3.040,-2.273);
\fill (3.863, -2.308) rectangle (3.943,-2.228);
\fill (5.057, -2.035) rectangle (5.137,-1.955);
\fill (5.960, -1.553) rectangle (6.040,-1.473);
\fill (6.863, -1.037) rectangle (6.943,-0.957);
\fill (8.057, -0.573) rectangle (8.137,-0.493);
\draw (2.097, -2.375)--(3.000, -2.313)--(3.903, -2.268)--(5.097, -1.995)--(6.000, -1.513)--(6.903, -0.997)--(8.097, -0.533);
\node[right,scale=0.7] at (8.137, -0.533) { rank $2$ };\fill (2.057, -2.132) rectangle (2.137,-2.052);
\fill (2.960, -2.079) rectangle (3.040,-1.999);
\fill (3.863, -1.942) rectangle (3.943,-1.862);
\fill (5.057, -1.730) rectangle (5.137,-1.650);
\fill (5.960, -1.247) rectangle (6.040,-1.167);
\fill (6.863, -0.760) rectangle (6.943,-0.680);
\fill (8.057, -0.207) rectangle (8.137,-0.127);
\draw (2.097, -2.092)--(3.000, -2.039)--(3.903, -1.902)--(5.097, -1.690)--(6.000, -1.207)--(6.903, -0.720)--(8.097, -0.167);
\node[right,scale=0.7] at (8.137, -0.167) { rank $3$ };\fill (2.057, -1.921) rectangle (2.137,-1.841);
\fill (2.960, -1.897) rectangle (3.040,-1.817);
\fill (3.863, -1.775) rectangle (3.943,-1.695);
\fill (5.057, -1.430) rectangle (5.137,-1.350);
\fill (5.960, -0.931) rectangle (6.040,-0.851);
\fill (6.863, -0.457) rectangle (6.943,-0.377);
\fill (8.057, -0.072) rectangle (8.137,0.008);
\draw (2.097, -1.881)--(3.000, -1.857)--(3.903, -1.735)--(5.097, -1.390)--(6.000, -0.891)--(6.903, -0.417)--(8.097, -0.032);
\node[right,scale=0.7] at (8.137, -0.032) { rank $4$ };\end{scope}
\begin{scope}[color=blue]
\fill (2.057, -1.717) rectangle (2.137,-1.637);
\fill (2.960, -1.228) rectangle (3.040,-1.148);
\fill (3.863, -1.137) rectangle (3.943,-1.057);
\fill (5.057, -0.752) rectangle (5.137,-0.672);
\fill (5.960, -0.112) rectangle (6.040,-0.032);
\fill (6.863, 0.051) rectangle (6.943,0.131);
\fill (8.057, 0.273) rectangle (8.137,0.353);
\draw (2.097, -1.677)--(3.000, -1.188)--(3.903, -1.097)--(5.097, -0.712)--(6.000, -0.072)--(6.903, 0.091)--(8.097, 0.313);
\node[right,scale=0.7] at (8.137, 0.313) { rank $2$ };\fill (2.057, -1.231) rectangle (2.137,-1.151);
\fill (2.960, -0.585) rectangle (3.040,-0.505);
\fill (3.863, -0.538) rectangle (3.943,-0.458);
\fill (5.057, -0.067) rectangle (5.137,0.013);
\fill (5.960, 0.681) rectangle (6.040,0.761);
\fill (6.863, 0.758) rectangle (6.943,0.838);
\fill (8.057, 0.696) rectangle (8.137,0.776);
\draw (2.097, -1.191)--(3.000, -0.545)--(3.903, -0.498)--(5.097, -0.027)--(6.000, 0.721)--(6.903, 0.798)--(8.097, 0.736);
\node[right,scale=0.7] at (8.137, 0.736) { rank $3$ };\fill (2.057, -0.699) rectangle (2.137,-0.619);
\fill (2.960, -0.152) rectangle (3.040,-0.072);
\fill (3.863, 0.189) rectangle (3.943,0.269);
\fill (5.057, 0.522) rectangle (5.137,0.602);
\fill (5.960, 1.416) rectangle (6.040,1.496);
\fill (6.863, 1.476) rectangle (6.943,1.556);
\fill (8.057, 1.779) rectangle (8.137,1.859);
\draw (2.097, -0.659)--(3.000, -0.112)--(3.903, 0.229)--(5.097, 0.562)--(6.000, 1.456)--(6.903, 1.516)--(8.097, 1.819);
\node[right,scale=0.7] at (8.137, 1.819) { rank $4$ };\end{scope}
\begin{scope}[color=red]
\fill (2.057, -0.211) rectangle (2.137,-0.131);
\fill (2.960, 0.682) rectangle (3.040,0.762);
\fill (3.863, 1.251) rectangle (3.943,1.331);
\fill (5.057, 1.827) rectangle (5.137,1.907);
\fill (5.960, 2.199) rectangle (6.040,2.279);
\fill (6.863, 3.234) rectangle (6.943,3.314);
\draw (2.097, -0.171)--(3.000, 0.722)--(3.903, 1.291)--(5.097, 1.867)--(6.000, 2.239)--(6.903, 3.274);
\node[right,scale=0.7] at (6.943, 3.274) { rank $2$ };\fill (2.057, 0.736) rectangle (2.137,0.816);
\fill (2.960, 1.552) rectangle (3.040,1.632);
\fill (3.863, 2.035) rectangle (3.943,2.115);
\fill (5.057, 2.758) rectangle (5.137,2.838);
\draw (2.097, 0.776)--(3.000, 1.592)--(3.903, 2.075)--(5.097, 2.798);
\node[right,scale=0.7] at (5.137, 2.798) { rank $3$ };\fill (2.057, 0.981) rectangle (2.137,1.061);
\fill (2.960, 1.986) rectangle (3.040,2.066);
\fill (3.863, 2.593) rectangle (3.943,2.673);
\draw (2.097, 1.021)--(3.000, 2.026)--(3.903, 2.633);
\node[right,scale=0.7] at (3.943, 2.633) { rank $4$ };\end{scope}
\draw (2.097,-3.215)--(2.097,-3.135);
\node[below, scale=0.7] at (2.097,-3.215) { $5$ };
\draw (3.000,-3.215)--(3.000,-3.135);
\node[below, scale=0.7] at (3.000,-3.215) { $10$ };
\draw (3.903,-3.215)--(3.903,-3.135);
\node[below, scale=0.7] at (3.903,-3.215) { $20$ };
\draw (5.097,-3.215)--(5.097,-3.135);
\node[below, scale=0.7] at (5.097,-3.215) { $50$ };
\draw (6.000,-3.215)--(6.000,-3.135);
\node[below, scale=0.7] at (6.000,-3.215) { $100$ };
\draw (6.903,-3.215)--(6.903,-3.135);
\node[below, scale=0.7] at (6.903,-3.215) { $200$ };
\draw (8.097,-3.215)--(8.097,-3.135);
\node[below, scale=0.7] at (8.097,-3.215) { $500$ };
\end{tikzpicture}

